Modeling sequential cognitive states via population level cortical dynamics

In this work, we propose a mathematical framework for cyclic and sequential patterns of brain activity, combining heteroclinic dynamics with discrete neural-field models. Under explicit structural and positivity assumptions on the prescribed activity patterns, we show that the resulting spatially discrete neural-field system supports neither heteroclinic cycles nor nonconstant periodic orbits. Heteroclinic dynamics, on the other hand, arise in Lotka--Volterra-type systems, but these equations do not directly correspond to neuronal processes. To bridge these descriptions, we use a $C^1$ version of the Universal Approximation Theorem to approximate a target vector field by a neural network interpretable as a high-dimensional Amari-type neural-field system. Each periodic solution of the reduced dynamics admits a unique periodic realization at the population level with the same minimal period. For three-dimensional heteroclinic targets, we establish sufficient conditions ensuring that the approximating vector field admits a unique hyperbolic attracting periodic orbit in a trapping channel surrounding the original heteroclinic cycle. As a proof of concept, we apply this construction to a Lotka--Volterra-type target phenomenologically representing sequential network activations associated with focused-attention meditation.

==> sigmoid.tex <==
% Figure fig:sigmoid: the two example activation functions. Input by main-physicad.tex inside its figure environment.
\begin{tabular}{cc}
\begin{tikzpicture}[scale=1.0]
    % Assi
    \draw[->] (-2.2,0) -- (2.2,0) node[right] {$s$};
    \draw[->] (0,-1.2) -- (0,1.2);

    % Tacche / riferimenti
    \draw[dotted] (-2.2,1) -- (2.2,1);
    \draw[dotted] (-2.2,-1) -- (2.2,-1);
    \node[left] at (0,1) {\scriptsize $1$};
    \node[left] at (0,-1) {\scriptsize $-1$};

    % Curve
    \draw[color=blue, thick, samples=150, domain=-2:2]
        plot (\x,{tanh(\x)});

    % Titolo pannello
    \node at (0,-1.42) {\scriptsize $\sigma(s)=\tanh(s)$};
\end{tikzpicture}
&
\begin{tikzpicture}[xscale=0.65]
    % Assi
    \draw[->] (-3.4,0) -- (3.4,0) node[right] {$s$};
    \draw[->] (0,-1.2) -- (0,1.2);

    % Tacche / riferimenti
    \draw[dotted] (-3.4,1) -- (3.4,1);
    \draw[dotted] (-3.4,-0.582) -- (3.4,-0.582);
    \node[left] at (0,1) {\scriptsize $1$};
    \node[left] at (-3.4,-0.582) {\scriptsize $-\tfrac{1}{e-1}$};

    % Curve
    \draw[color=red!70!black, thick, samples=150, domain=-3.3:3.3]
        plot (\x,{(exp(1 - exp(-\x)) - 1)/(e - 1)});

    % Titolo pannello
    \node at (0,-1.42) {\scriptsize $\sigma(s)=(e^{1-e^{-s}}-1)/(e-1)$};
\end{tikzpicture}
\end{tabular}

